Successive Approximation Coding for Distributed Matrix Multiplication

Coded distributed computing was recently introduced to mitigate the effect of stragglers on distributed computing. This paper combines ideas of approximate computing with coded computing to further accelerate computation. We propose successive approximation coding (SAC) techniques that realize a tradeoff between accuracy and speed, allowing the distributed computing system to produce approximations that increase in accuracy over time. If a sufficient number of compute nodes finish their tasks, SAC exactly recovers the desired computation. We theoretically provide design guidelines for our SAC techniques, and numerically show that SAC achieves a better accuracy-speed tradeoff in comparison with previous methods.

==> image/doubleEapprox.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt,
every picture/.style={line width=0.75pt}}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2ragjpjox}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2ragjpjox}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

% Pattern Info
 
\pgfutil@ifundefined{pgf@pattern@name@_n7xj7ixpp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_n7xj7ixpp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_2nvago9dy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2nvago9dy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_yefjpbw02}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yefjpbw02}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_hufu6wu4i}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hufu6wu4i}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_qg0ynaf1y}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qg0ynaf1y}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_aix1zcj20}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aix1zcj20}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_421ro0fzm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_421ro0fzm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_w82kul3xy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_w82kul3xy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_wwax9geze}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wwax9geze}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_pa4fyost9}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pa4fyost9}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_hf05c3rts}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hf05c3rts}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_wqlrmioim}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wqlrmioim}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_0lqihogvp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0lqihogvp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_28t6p8j3d}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_28t6p8j3d}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}

\pgfutil@ifundefined{pgf@pattern@name@_u689jmvdg}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_u689jmvdg}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.82]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Grid [id:dp21919277397419856] 
\draw  [draw opacity=0] (33,32) -- (194.8,32) -- (194.8,193.66) -- (33,193.66) -- cycle ; \draw   (33,32) -- (33,193.66)(53,32) -- (53,193.66)(73,32) -- (73,193.66)(93,32) -- (93,193.66)(113,32) -- (113,193.66)(133,32) -- (133,193.66)(153,32) -- (153,193.66)(173,32) -- (173,193.66)(193,32) -- (193,193.66) ; \draw   (33,32) -- (194.8,32)(33,52) -- (194.8,52)(33,72) -- (194.8,72)(33,92) -- (194.8,92)(33,112) -- (194.8,112)(33,132) -- (194.8,132)(33,152) -- (194.8,152)(33,172) -- (194.8,172)(33,192) -- (194.8,192) ; \draw    ;
%Shape: Right Triangle [id:dp27374511622822917] 
\draw  [color={rgb, 255:red, 208; green, 173; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 192; blue, 195 }  ,fill opacity=1 ] (33,10.66) -- (195.8,32) -- (33,32) -- cycle ;
%Shape: Right Triangle [id:dp4417398903863792] 
\draw  [color={rgb, 255:red, 208; green, 173; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 192; blue, 195 }  ,fill opacity=1 ] (11.66,192) -- (33,31.26) -- (33,192) -- cycle ;
%Shape: Rectangle [id:dp9254667932865948] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (153,52) -- (173,52) -- (173,72) -- (153,72) -- cycle ;
%Shape: Rectangle [id:dp15073970800507586] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (173,32) -- (193,32) -- (193,52) -- (173,52) -- cycle ;
%Shape: Rectangle [id:dp338828385674687] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (133,72) -- (153,72) -- (153,92) -- (133,92) -- cycle ;
%Shape: Rectangle [id:dp8998332547474193] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (113,92) -- (133,92) -- (133,112) -- (113,112) -- cycle ;
%Shape: Rectangle [id:dp8109524504729204] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (93,112) -- (113,112) -- (113,132) -- (93,132) -- cycle ;
%Shape: Rectangle [id:dp974797433123697] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (73,132) -- (93,132) -- (93,152) -- (73,152) -- cycle ;
%Shape: Rectangle [id:dp8414908507053338] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (53,152) -- (73,152) -- (73,172) -- (53,172) -- cycle ;
%Shape: Rectangle [id:dp038955353659883674] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][fill={rgb, 255:red, 118; green, 53; blue, 53 }  ,fill opacity=1 ] (33,172) -- (53,172) -- (53,192) -- (33,192) -- cycle ;
%Shape: Grid [id:dp05692918359078902] 
\draw  [draw opacity=0] (255,32) -- (416.8,32) -- (416.8,193.66) -- (255,193.66) -- cycle ; \draw   (255,32) -- (255,193.66)(275,32) -- (275,193.66)(295,32) -- (295,193.66)(315,32) -- (315,193.66)(335,32) -- (335,193.66)(355,32) -- (355,193.66)(375,32) -- (375,193.66)(395,32) -- (395,193.66)(415,32) -- (415,193.66) ; \draw   (255,32) -- (416.8,32)(255,52) -- (416.8,52)(255,72) -- (416.8,72)(255,92) -- (416.8,92)(255,112) -- (416.8,112)(255,132) -- (416.8,132)(255,152) -- (416.8,152)(255,172) -- (416.8,172)(255,192) -- (416.8,192) ; \draw    ;
%Shape: Right Triangle [id:dp7377255850900759] 
\draw  [color={rgb, 255:red, 208; green, 173; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 192; blue, 195 }  ,fill opacity=1 ] (255,14.06) -- (355,32) -- (255,32) -- cycle ;
%Shape: Right Triangle [id:dp6526504854505177] 
\draw  [color={rgb, 255:red, 208; green, 173; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 192; blue, 195 }  ,fill opacity=1 ] (233.66,192) -- (255,31.26) -- (255,192) -- cycle ;
%Shape: Rectangle [id:dp46345012514786] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][pattern=_2ragjpjox,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 133; green, 9; blue, 24}] (315,52) -- (335,52) -- (335,72) -- (315,72) -- cycle ;
%Shape: Rectangle [id:dp2755598534055188] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][pattern=_n7xj7ixpp,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 158; green, 12; blue, 29}] (335,32) -- (355,32) -- (355,52) -- (335,52) -- cycle ;
%Shape: Rectangle [id:dp30450612206863803] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][pattern=_2nvago9dy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 153; green, 9; blue, 26}] (295,72) -- (315,72) -- (315,92) -- (295,92) -- cycle ;
%Shape: Rectangle [id:dp8374007777909735] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][pattern=_yefjpbw02,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 146; green, 12; blue, 28}] (275,92) -- (295,92) -- (295,112) -- (275,112) -- cycle ;
%Shape: Rectangle [id:dp7607032475475966] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][pattern=_hufu6wu4i,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (255,112) -- (275,112) -- (275,132) -- (255,132) -- cycle ;
%Shape: Rectangle [id:dp2608039780290161] 
\draw  [color={rgb, 255:red, 157; green, 10; blue, 28 }  ,draw opacity=1 ][pattern=_qg0ynaf1y,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 150; green, 9; blue, 26}] (395,132) -- (415,132) -- (415,152) -- (395,152) -- cycle ;
%Shape: Rectangle [id:dp8804800962645554] 
\draw  [color={rgb, 255:red, 142; green, 8; blue, 24 }  ,draw opacity=1 ][pattern=_aix1zcj20,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 136; green, 9; blue, 25}] (375,152) -- (395,152) -- (395,172) -- (375,172) -- cycle ;
%Shape: Rectangle [id:dp32837247462031205] 
\draw  [color={rgb, 255:red, 149; green, 12; blue, 29 }  ,draw opacity=1 ][pattern=_421ro0fzm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 133; green, 7; blue, 22}] (355,172) -- (375,172) -- (375,192) -- (355,192) -- cycle ;
%Shape: Grid [id:dp7208332516231388] 
\draw  [draw opacity=0] (482,31) -- (643.8,31) -- (643.8,192.66) -- (482,192.66) -- cycle ; \draw   (482,31) -- (482,192.66)(502,31) -- (502,192.66)(522,31) -- (522,192.66)(542,31) -- (542,192.66)(562,31) -- (562,192.66)(582,31) -- (582,192.66)(602,31) -- (602,192.66)(622,31) -- (622,192.66)(642,31) -- (642,192.66) ; \draw   (482,31) -- (643.8,31)(482,51) -- (643.8,51)(482,71) -- (643.8,71)(482,91) -- (643.8,91)(482,111) -- (643.8,111)(482,131) -- (643.8,131)(482,151) -- (643.8,151)(482,171) -- (643.8,171)(482,191) -- (643.8,191) ; \draw    ;
%Shape: Right Triangle [id:dp5756209483079064] 
\draw  [color={rgb, 255:red, 208; green, 173; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 192; blue, 195 }  ,fill opacity=1 ] (482,22.26) -- (519.8,31) -- (482,31) -- cycle ;
%Shape: Right Triangle [id:dp7451543310036839] 
\draw  [color={rgb, 255:red, 208; green, 173; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 192; blue, 195 }  ,fill opacity=1 ] (460.66,191) -- (482,30.26) -- (482,191) -- cycle ;
%Shape: Rectangle [id:dp8839108719810629] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][pattern=_w82kul3xy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 146; green, 11; blue, 11}] (482,51) -- (502,51) -- (502,71) -- (482,71) -- cycle ;
%Shape: Rectangle [id:dp706169713408962] 
\draw  [color={rgb, 255:red, 137; green, 78; blue, 78 }  ,draw opacity=1 ][pattern=_wwax9geze,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 146; green, 13; blue, 29}] (502,31) -- (522,31) -- (522,51) -- (502,51) -- cycle ;
%Shape: Rectangle [id:dp7776711665013352] 
\draw  [color={rgb, 255:red, 130; green, 8; blue, 23 }  ,draw opacity=1 ][pattern=_pa4fyost9,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 131; green, 9; blue, 24}] (582,71) -- (602,71) -- (602,91) -- (582,91) -- cycle ;
%Shape: Rectangle [id:dp35337438138318666] 
\draw  [color={rgb, 255:red, 128; green, 10; blue, 24 }  ,draw opacity=1 ][pattern=_hf05c3rts,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 136; green, 9; blue, 24}] (562,91) -- (582,91) -- (582,111) -- (562,111) -- cycle ;
%Shape: Rectangle [id:dp7844839495091198] 
\draw  [color={rgb, 255:red, 128; green, 6; blue, 21 }  ,draw opacity=1 ][pattern=_wqlrmioim,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 138; green, 11; blue, 26}] (542,111) -- (562,111) -- (562,131) -- (542,131) -- cycle ;
%Shape: Rectangle [id:dp27232466222283014] 
\draw  [color={rgb, 255:red, 137; green, 10; blue, 25 }  ,draw opacity=1 ][pattern=_0lqihogvp,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 133; green, 12; blue, 26}] (522,131) -- (542,131) -- (542,151) -- (522,151) -- cycle ;
%Shape: Rectangle [id:dp18192382341323476] 
\draw  [color={rgb, 255:red, 135; green, 9; blue, 25 }  ,draw opacity=1 ][pattern=_28t6p8j3d,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 138; green, 11; blue, 26}] (622,151) -- (642,151) -- (642,171) -- (622,171) -- cycle ;
%Shape: Rectangle [id:dp35836555836512973] 
\draw  [color={rgb, 255:red, 123; green, 9; blue, 23 }  ,draw opacity=1 ][pattern=_u689jmvdg,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 126; green, 6; blue, 21}] (602,171) -- (622,171) -- (622,191) -- (602,191) -- cycle ;
%Shape: Right Triangle [id:dp06481423680939646] 
\draw  [color={rgb, 255:red, 230; green, 173; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 169; blue, 177 }  ,fill opacity=1 ] (355,20.06) -- (414.8,32) -- (355,32) -- cycle ;
%Shape: Right Triangle [id:dp46275918106216096] 
\draw  [color={rgb, 255:red, 219; green, 169; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 180; blue, 186 }  ,fill opacity=1 ] (604.2,21.26) -- (642,31) -- (604.2,31) -- cycle ;
%Shape: Right Triangle [id:dp7800639423068632] 
\draw  [color={rgb, 255:red, 200; green, 174; blue, 177 }  ,draw opacity=0.54 ][fill={rgb, 255:red, 227; green, 162; blue, 170 }  ,fill opacity=0.75 ] (522,16.26) -- (602,31) -- (522,31) -- cycle ;

% Text Node
\draw (15,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{1}}$};
% Text Node
\draw (15,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{2}}$};
% Text Node
\draw (15,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{3}}$};
% Text Node
\draw (15,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{4}}$};
% Text Node
\draw (16,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{5}}$};
% Text Node
\draw (15,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{6}}$};
% Text Node
\draw (15,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{7}}$};
% Text Node
\draw (16,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{8}}$};
% Text Node
\draw (175,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{1}}$};
% Text Node
\draw (154,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{2}}$};
% Text Node
\draw (135,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{3}}$};
% Text Node
\draw (115,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{4}}$};
% Text Node
\draw (95,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{5}}$};
% Text Node
\draw (75,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{6}}$};
% Text Node
\draw (54,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{7}}$};
% Text Node
\draw (35,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{8}}$};
% Text Node
\draw (237,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{1}}$};
% Text Node
\draw (237,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{2}}$};
% Text Node
\draw (237,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{3}}$};
% Text Node
\draw (237,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{4}}$};
% Text Node
\draw (238,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{5}}$};
% Text Node
\draw (237,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{6}}$};
% Text Node
\draw (237,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{7}}$};
% Text Node
\draw (238,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{8}}$};
% Text Node
\draw (397,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{6}}$};
% Text Node
\draw (377,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{7}}$};
% Text Node
\draw (359,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{8}}$};
% Text Node
\draw (338,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{1}}$};
% Text Node
\draw (317,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{2}}$};
% Text Node
\draw (297,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{3}}$};
% Text Node
\draw (276,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{4}}$};
% Text Node
\draw (257,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{5}}$};
% Text Node
\draw (464,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{1}}$};
% Text Node
\draw (464,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{2}}$};
% Text Node
\draw (464,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{3}}$};
% Text Node
\draw (464,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{4}}$};
% Text Node
\draw (465,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{5}}$};
% Text Node
\draw (464,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{6}}$};
% Text Node
\draw (464,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{7}}$};
% Text Node
\draw (465,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{A_{8}}$};
% Text Node
\draw (624,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{7}}$};
% Text Node
\draw (605,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{8}}$};
% Text Node
\draw (584,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{3}}$};
% Text Node
\draw (564,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{4}}$};
% Text Node
\draw (544,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{5}}$};
% Text Node
\draw (526,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{6}}$};
% Text Node
\draw (503,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{1}}$};
% Text Node
\draw (483,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{B_{2}}$};
% Text Node
\draw (36,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{0}}$};
% Text Node
\draw (56,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{1}}$};
% Text Node
\draw (75,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{2}}$};
% Text Node
\draw (96,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{3}}$};
% Text Node
\draw (116,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{4}}$};
% Text Node
\draw (136,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{5}}$};
% Text Node
\draw (156,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{6}}$};
% Text Node
\draw (176,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{7}}$};
% Text Node
\draw (259,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{0}}$};
% Text Node
\draw (279,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{1}}$};
% Text Node
\draw (298,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{2}}$};
% Text Node
\draw (319,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{3}}$};
% Text Node
\draw (339,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{4}}$};
% Text Node
\draw (359,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{5}}$};
% Text Node
\draw (379,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{6}}$};
% Text Node
\draw (399,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{7}}$};
% Text Node
\draw (485,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{0}}$};
% Text Node
\draw (505,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{1}}$};
% Text Node
\draw (524,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{2}}$};
% Text Node
\draw (545,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{3}}$};
% Text Node
\draw (565,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{4}}$};
% Text Node
\draw (585,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{5}}$};
% Text Node
\draw (605,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{8}}$};
% Text Node
\draw (625,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{9}}$};
% Text Node
\draw (194,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{0}}$};
% Text Node
\draw (194,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{1}}$};
% Text Node
\draw (194,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{2}}$};
% Text Node
\draw (194,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{3}}$};
% Text Node
\draw (194,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{4}}$};
% Text Node
\draw (194,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{5}}$};
% Text Node
\draw (194,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{6}}$};
% Text Node
\draw (194,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{7}}$};
% Text Node
\draw (416,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{0}}$};
% Text Node
\draw (416,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{1}}$};
% Text Node
\draw (416,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{2}}$};
% Text Node
\draw (416,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{3}}$};
% Text Node
\draw (416,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{4}}$};
% Text Node
\draw (416,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{5}}$};
% Text Node
\draw (416,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{6}}$};
% Text Node
\draw (416,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{7}}$};
% Text Node
\draw (643,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{0}}$};
% Text Node
\draw (643,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{1}}$};
% Text Node
\draw (643,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{2}}$};
% Text Node
\draw (643,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{3}}$};
% Text Node
\draw (643,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{4}}$};
% Text Node
\draw (643,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{5}}$};
% Text Node
\draw (643,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{8}}$};
% Text Node
\draw (643,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle _{x^{9}}$};
% Text Node
\draw (63,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a) $\displaystyle \epsilon$AMD~\cite{9509407}};
% Text Node
\draw (257,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b) Two-group SAC};
% Text Node
\draw (480,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c) Multi-group SAC};


\end{tikzpicture}

